Probabilistic supervised learning

Predictive modelling and supervised learning are central to modern data science. With predictions from an ever-expanding number of supervised black-box strategies - e.g., kernel methods, random forests, deep learning aka neural networks - being employed as a basis for decision making processes, it is crucial to understand the statistical uncertainty associated with these predictions. As a general means to approach the issue, we present an overarching framework for black-box prediction strategies that not only predict the target but also their own predictions' uncertainty. Moreover, the framework allows for fair assessment and comparison of disparate prediction strategies. For this, we formally consider strategies capable of predicting full distributions from feature variables, so-called probabilistic supervised learning strategies. Our work draws from prior work including Bayesian statistics, information theory, and modern supervised machine learning, and in a novel synthesis leads to (a) new theoretical insights such as a probabilistic bias-variance decomposition and an entropic formulation of prediction, as well as to (b) new algorithms and meta-algorithms, such as composite prediction strategies, probabilistic boosting and bagging, and a probabilistic predictive independence test. Our black-box formulation also leads (c) to a new modular interface view on probabilistic supervised learning and a modelling workflow API design, which we have implemented in the newly released skpro machine learning toolbox, extending the familiar modelling interface and meta-modelling functionality of sklearn. The skpro package provides interfaces for construction, composition, and tuning of probabilistic supervised learning strategies, together with orchestration features for validation and comparison of any such strategy - be it frequentist, Bayesian, or other.

==> figures/api_base.tex <==
% !TEX root = ../propre.tex

\begin{tikzpicture}

    \begin{umlpackage}[x=0, y=0]{sklearn}
    \umlclass[type=abstract]{BaseEstimator}{

    }{
    get\_params(deep : boolean = True) : dict\\
        \docstr{Get the public parameters of the estimator}
    set\_params(params : dict) : BaseEstimator\\
        \docstr{Set the public parameters of the estimator}
    }

    \end{umlpackage}

    % skpro.base
    \begin{umlpackage}[x=0, y=-7, name=skpro-base]{skpro.base}

       % ProbabilisticEstimator
       \umlclass[type=abstract, x=0, y=3]{ProbabilisticEstimator}{

        }{
            fit(X: $N\times n$, y: $N\times 1$) : ProbabilisticEstimator \\
            predict(X: $M\times n$) : Distribution
        }
        \umlVHVinherit{ProbabilisticEstimator}{BaseEstimator}

        % Distribution
        \umlclass[x=8,y=0, type=abstract]{Distribution}{
            estimator: ProbabilisticEstimator\\
                \docstr{Parent probabilistic estimator object}
            X: $M\times n$\\
                \docstr{Test features}
            selection: slice | int = None\\
                \docstr{Optional subset selection of the features}
            mode: string = 'elementwise'\\
                \docstr{Interface mode (elementwise or batch)}
        }{
            \_init() : void\\
             \docstr{Called on instantiation (prediction), if existent}
            \textit{point}() : $M\times 1$\\
                \docstr{The point prediction that corresponds to X}
            \textit{std}() : $M\times 1$\\
                \docstr{The estimated standard deviation that corresponds to X}
            pdf($\vec{x}$) : array\\
                \docstr{Probability density function}
            cdf($\vec{x}$) : array\\
                \docstr{Cumulative density function}
            lp2() : $M\times 1$\\
                \docstr{Norm of the probability density function $L^2 = \int pdf(x)^2 dx$}
        }
        \umldep[name=dist]{Distribution}{ProbabilisticEstimator}

        % Vendor estimator
        \umlclass[x=0,y=0]{VendorEstimator}{
            model : VendorInterface\\
            adapter : DensityAdapter
        }{

        }
        \umlVHVinherit{VendorEstimator}{ProbabilisticEstimator}

        % Vendor estimator
        \umlclass[x=0,y=-3, type=abstract]{VendorInterface}{

        }{
            on\_fit(X: $N\times n$, y: $N\times 1$) : void \\
                \docstr{Implements the vendor fit procedure}
            on\_predict(X: $M\times n$) : void\\
                \docstr{Implements the vendor fit procedure}
        }
        \umlnest{VendorInterface}{VendorEstimator}

        % Bayesian vendor estimator
        \umlclass[x=0,y=-6, type=abstract]{BayesianVendorInterface}{

        }{
            samples() : $M \times q$\\
            \docstr{Returns predictive posterior samples}
            \docstr{of size $q$ for each of the $M$ test points}
        }
        \umlVHVinherit{BayesianVendorInterface}{VendorInterface}


        \umlclass[x=5.5,y=-6, type=abstract]{DensityAdapter}{

        }{
            pdf($\vec{x}$) : array\\
                \docstr{Probability density function}
            cdf($\vec{x}$) : array\\
                \docstr{Cumulative density function}
        }
        \umlnest[geometry=-|-]{DensityAdapter}{VendorEstimator}

        \umlclass[x=9.8,y=-6]{KernelDensityAdapter}{
            estimator : BaseEstimator\\
            \docstr{Kernel estimator}
        }{

        }
        \umlVHVinherit{KernelDensityAdapter}{DensityAdapter}

    \end{umlpackage}

    \begin{umlpackage}[x=4, y=-17, name=thirdparty]{Third-party integration, e.g. PyMC}
        \umlclass[x=0,y=0]{PymcInterface}{
            model\_definition : callable(model, X, y)\\
                \docstr{Callable that defines a model using the given PyMC3 ``model`` variable and training features ``X`` as well as and the labels ``y``}
            samples\_size: integer = 500\\
                \docstr{Number of samples to be drawn from the posterior distribution}
        }{

        }
        \umlVHVinherit[anchor2=30]{PymcInterface}{BayesianVendorInterface}
    \end{umlpackage}

    \umlnote[width=6cm, x=8, y=0]{skpro-base}{
        \textbf{Possible model implementation by user}\\
        \vspace{1em}
        \texttt{model = VendorEstimator(}\\
            \hspace{0.5em}\texttt{PymcInterface(pymc\_model)}
            \\)\\
        \texttt{model.fit($X$, $y$)}\\
        \texttt{y\_pred = model.predict($X^*$, $y^*$)}\\
        \texttt{result = y\_pred.pdf(3.14)}
    }
\end{tikzpicture}


==> figures/api_overview.tex <==
% !TEX root = ../propre.tex

\begin{tikzpicture}
    \begin{umlpackage}[x=0, y=0]{Framework}
        \umlclass[x=-5.5, y=-0.2, name=data]{Data}{
        $X$, $y$
        }{
        $X^*$, $y^*$
        }

        \begin{umlpackage}[x=-5, y=3]{Vendors}
            \umlsimpleclass{3rd party models}


        \end{umlpackage}

        \begin{umlpackage}[x=0, y=3]{API}
            \umlsimpleclass[x=0, y=0]{ProbabilisticEstimator}
            \umlnote[x=0,y=3, width=4cm]{ProbabilisticEstimator}{Represents the models for probabilistic prediction making}
            \umlsimpleclass[x=0, y=-1.5]{Distribution}

            \umluniassoc[mult=predict, pos=0.5, name=predict, very thick]{ProbabilisticEstimator}{Distribution}
            \umlnote[x=5.5,y=0, width=5cm]{predict-1}{Estimator returns Distribution that represents probabilistic predictions. The distribution object extracts the relevant predicted properties like the density from the model.}

            \umlunicompo[anchors=1cm and 2cm]{Distribution}{ProbabilisticEstimator}
        \end{umlpackage}

        \umluniassoc[mult=adapter, pos=0.9, align=right, name=integration]{3rd party models}{ProbabilisticEstimator}
        \umlnote[x=-5,y=6.5, width=4cm]{integration-1}{3rd party models can be integrated using a vendor interface}

    \end{umlpackage}

    \begin{umlpackage}[x=-3.5, y=-0.5]{*}
        \umlsimpleclass[x=2, y=0]{Model}
        \umlreal[anchor1=south]{API}{Model}
        \umlsimpleclass[x=5, y=0]{Workflow automation}
        \umlreal[anchor1=south]{API}{Workflow automation}
        \umlsimpleinterface[x=7, y=0]{Results}

        \node[circle,fill,minimum size=5mm] (head) at (0,1) {};\node[rounded corners=2pt,minimum height=1.3cm,minimum width=0.4cm,fill,below = 1pt of head] (body) {};\draw[line width=1mm,round cap-round cap] ([shift={(2pt,-1pt)}]body.north east) --++(-90:6mm); \draw[line width=1mm,round cap-round cap] ([shift={(-2pt,-1pt)}]body.north west)--++(-90:6mm);\draw[thick,white,-round cap] (body.south) --++(90:5.5mm);

        \umlnote[x=-2.5, y=2, width=6cm]{head}{User defines data-model-interaction (*)}
        \umlnote[x=9.5, y=0.5]{Results}{Results of model assessment can be aggregated automatically}
    \end{umlpackage}

    \umlreal[anchor1=-0.5cm]{Data}{*}
\end{tikzpicture}


==> figures/api_parametric.tex <==
% !TEX root = ../propre.tex

\begin{tikzpicture}

    \begin{umlpackage}[x=0, y=0, name=parametric]{skpro.parametric}

       \umlclass[x=0, y=3, template=ProbabilisticEstimator]{ParametricEstimator}{
           point: estimator\\
              \docstr{Estimator for point parameter predictions}
           std: estimator\\
              \docstr{Estimator for variance parameter predictions}
           point\_std: estimator = None\\
              \docstr{Optional estimator for both point and variance prediction}
           shape: string = 'norm'\\
              \docstr{Distribution type as defined in scipy.stats, e.g. normal}
        }{
        }

    \end{umlpackage}

    \begin{umlpackage}[x=8.5, y=3, name=residuals]{skpro.parametric.residuals}
        \umlclass[x=0,y=0, template=BaseEstimator]{ResidualEstimator}{
            residual\_estimator : estimator\\
                \docstr{Estimator for the residual prediction}
            base\_estimator: string = 'point'\\
                \docstr{Name of estimator which residuals}
                \docstr{are modelled}
            transform='squared\_error'\\
                \docstr{Used residual metric:}
                \docstr{ 'abs\_error', 'log\_error'}
        }{

        }
        \umlnest[]{ResidualEstimator}{ParametricEstimator}
    \end{umlpackage}

    \begin{umlpackage}[x=0.5, y=-3.3, name=estimators]{skpro.parametric.estimators}

        \umlclass[template=BaseEstimator]{Constant}{
        constant: float | callable(X, y) | string: 'mean(y)', 'std(y)'\\
            \docstr{Specifies the constant. A callable receives the training data during}
            \docstr{fit and must return a constant value. The string options provide}
            \docstr{a shortcut for mean/std extraction from the labels.}
        name: string = str(constant)\\
            \docstr{Optional description of the constant for the estimator}
            \docstr{string representation}
        }{

        }
        \umlnest[geometry=|-, anchor1=2cm]{Constant}{ParametricEstimator}
    \end{umlpackage}


    \umlnote[width=5cm, x=9.5, y=-3]{ParametricEstimator}{
        Uses classical estimators, e.g. any estimator of scikit-learn's standard prediction algorithms\\
    }
\end{tikzpicture}

